Constraint-Based Software Diversification for Efficient Mitigation of Code-Reuse Attacks

Modern software deployment process produces software that is uniform, and hence vulnerable to large-scale code-reuse attacks. Compiler-based diversification improves the resilience and security of software systems by automatically generating different assembly code versions of a given program. Existing techniques are efficient but do not have a precise control over the quality of the generated code variants. This paper introduces Diversity by Construction (DivCon), a constraint-based compiler approach to software diversification. Unlike previous approaches, DivCon allows users to control and adjust the conflicting goals of diversity and code quality. A key enabler is the use of Large Neighborhood Search (LNS) to generate highly diverse assembly code efficiently. Experiments using two popular compiler benchmark suites confirm that there is a trade-off between quality of each assembly code version and diversity of the entire pool of versions. Our results show that DivCon allows users to trade between these two properties by generating diverse assembly code for a range of quality bounds. In particular, the experiments show that DivCon is able to mitigate code-reuse attacks effectively while delivering near-optimal code (< 10% optimality gap). For constraint programming researchers and practitioners, this paper demonstrates that LNS is a valuable technique for finding diverse solutions. For security researchers and software engineers, DivCon extends the scope of compiler-based diversification to performance-critical and resource-constrained applications.

==> figs/brhamming.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >={LaTeX[width=38pt,length=8pt]},->,
  nst/.style={minimum width = 1cm,  minimum height = 0.6cm, anchor=north west}]

  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw=black, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw = black] (n\x) at (\x,0) {{\color{gray}$g_\x$}};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw=black, 
    anchor=north west] (ndot) at (5,0) {{\color{gray}...}};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw = black] (n\x) at (\x,0) {{\color{gray}$g_n$}};
  }
  \node[nst, rectangle] (n3) at (3,0) {$g_3$};

  \node[nst, rectangle] (n8) at (8,0) {$g_n$};

  \node at ([xshift=-80pt, anchor=west]n0.east) {$s(g) = $};


  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw = black] (nt\x) at (\x,-1.5) {{\color{gray}$g'_\x$}};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw=black, 
    anchor=north west] (ntdot) at (5,-1.5) {{\color{gray}...}};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw = black] (nt\x) at (\x,-1.5) {{\color{gray}$g'_n$}};
  }
  \node[nst, rectangle] (nt3) at (3,-1.5) {$g'_3$};
  
  \node[nst, rectangle] (nt8) at (8,-1.5) {$g'_n$};

  \node at ([xshift=-80pt, anchor=west]nt0.east) {$s'(g) = $};

  \node at ($(n4)!0.5!(nt4)$) {\huge $\sim$};

  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw=black] (res\x) at (\x,-3.5) {\color{gray}[0-1]};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw=black, 
    anchor=north west] (ndot) at (5,-3.5) {\color{gray}...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw=black] (res\x) at (\x,-3.5) {\color{gray}[0-1]};
  }
  \node[nst, rectangle] (res3) at (3,-3.5) {[0-1]};

  \node[nst, rectangle] (res8) at (8,-3.5) {[0-1]};

  \draw[->,line width=22pt, color=black!30!white] ([yshift=-5pt]nt4.south) --node[left=10pt,color=black]{$(g_x == g'_x)\,?\,0\,:\,1$} ([yshift=3pt]res4.north);

  \node at ([xshift=-80pt, anchor=west]res0.east) {$\delta_{bh}(s,s') =$ {\Huge$\sum$}};

\end{tikzpicture}


==> figs/divcon.tex <==
\begin{tikzpicture}[
  scale=0.79, transform shape,
    diffs/.style={font=\normalsize, minimum width = 1cm,
      thick, minimum height = 0.8cm, rounded corners=2pt},
    nstnd/.style={font=\normalsize, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt},
    nst/.style={nstnd, draw},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=5, size=1.5cm, connect spies}
]
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};

  \node[nstsmall, right=2cm of ccode] (fe) [align=center]{Compiler\\Frontend};

  \node[nst, right=1.5cm of fe] (divcon) [align=center]{\includegraphics[width=4cm]{figs/div_tree.pdf}};

  \node[nst, above=0.6 cm of divcon] (solver) [align=center]{\includegraphics[width=2cm]{figs/cp_tree.pdf}};
  \node[anchor=south] at ([yshift=-0.1cm]solver.north) {\tiny{Comb. Compiler Backend}};
  
  \coordinate (spyc) at ([xshift=0.84cm, yshift=-0.25cm]solver.center);
  \spy [red] on (spyc) in node at ([xshift=-1cm, yshift=2cm]fe);

  \foreach \x in {0,1,3,4} { 
    \node at ([xshift=5cm, yshift=2.6cm - 0.9*\x cm]divcon.center) (d\x) {\includegraphics[width=0.65cm]{figs/binary.pdf}};
  }

  \node[rectangle] at ([xshift=5cm, yshift=0.8 cm]divcon.center) (dots0) {...};


  \node[draw, thick, inner xsep=2.5em, inner ysep=2em, fit=(divcon) (solver)] (box) {};

  \draw[->, >={Latex}] (ccode) --node[below,mir,align=center]{source\\code} (fe);
  \draw[->, >={Latex}] (fe) -- (divcon);
  

  \draw[->, >={Latex}] ([xshift=0.83cm, yshift=-0.35cm]solver.center) -- node[font=\scriptsize,right,align=center]{optimal\\solution} (divcon);

  \draw[->, >={Latex}] (fe) -- ($(fe)!0.4!(divcon)$) |- (solver.west);


  \draw[->, >={Latex}] ([xshift=-1.9cm, yshift=0.1cm]divcon.south) -- ([xshift=-1.9cm,yshift=-0.4cm]divcon.south) -- ([xshift=3.2cm,yshift=-0.4cm]divcon.south)  |- (d0.west); 

  \draw[->, >={Latex}] ([xshift=-0.64cm, yshift=0.1cm]divcon.south) -- ([xshift=-0.64cm,yshift=-0.45cm]divcon.south) -- ([xshift=3.4cm,yshift=-0.45cm]divcon.south)  |- (d1.west);

  \draw[->, >={Latex}] ([xshift=1.5cm, yshift=0.1cm]divcon.south) -- ([xshift=1.5cm,yshift=-0.5cm]divcon.south) -- ([xshift=3.6cm,yshift=-0.5cm]divcon.south) |- (d3.west); 

  \draw[->, >={Latex}] ([xshift=1.9cm, yshift=0.1cm]divcon.south) -- ([xshift=1.9cm,yshift=-0.55cm]divcon.south) -- ([xshift=3.8cm,yshift=-0.55cm]divcon.south) |- (d4.west); 

  %% \foreach \x in {0,1,3,4} {
  %%   \draw[->, >={Latex}] (divcon.south) -- ([yshift=-0.8cm]divcon.south) -- ([xshift=2.6cm]divcon.center) |- (d\x.west); % node[sloped, anchor=center, above, align=center]{\tiny {assembly}\\\tiny{code}} (d\x.west);
  %% }


\end{tikzpicture}



==> figs/fact.tex <==
\begin{tikzpicture}[scale=1, transform shape,
    nst2/.style={
      inner xsep = -3pt,
      inner ysep = -6pt,
      align = left,
      minimum width = 4cm,
      text width = 4cm,
      anchor = south},
    nst/.style={
      draw,
      rounded corners=2pt,
      inner xsep = -3pt,
      inner ysep = -6pt,
      align = left,
      minimum width = 3.5cm,
      text width = 3.5cm,
      %% minimum height = 0.5cm,
      anchor = south}]

\node[nst2] (func1) {
  \begin{lstlisting}[style=cstyle]
int factorial(int n) {
\end{lstlisting}};
  

\node[nst, below=0.1cm of func1] (b0) {
  \begin{lstlisting}[mathescape=true, style=cstyle]
int f;
f = 1;
\end{lstlisting}};

\node[nst, below=0.1cm of b0] (b1) {
  \begin{lstlisting}[mathescape=true, style=cstyle]
while(n > 0) {
  f *= n--;
}
\end{lstlisting}};

\node[nst, below=0.1cm of b1] (b2) {
  \begin{lstlisting}[mathescape=true, style=cstyle]
return f;
\end{lstlisting}};

\node[nst2, below=0.1cm of b2] (func2) {
  \begin{lstlisting}[ style=cstyle]
}
\end{lstlisting}};

\end{tikzpicture}




==> figs/factcfg.tex <==
\begin{tikzpicture}[scale=0.9, transform shape,
  nst/.style={
    draw,
    rounded corners=2pt,
    inner xsep = 3pt,
    inner ysep = -5pt,
    align = left,
    minimum width = 3cm,
    text width = 3cm,
    %% minimum height = 0.5cm,
    anchor = south}]

  \node[nst] (b0) {
      \begin{lstlisting}[mathescape=true, style=cfgstyle]
0: $t_1 \gets$ $\dollar$a0
1: $t_2 \gets$ 1
2: blez $t_1,$ bb.2
      \end{lstlisting}};
  

  \node[nst, below=0.3cm of b0] (b1) {
      \begin{lstlisting}[mathescape=true, style=cfgstyle]
3: $t_2 \gets$ mul $t_2,$ $t_1$
4: $t_3 \gets$ slti $t_1,$ 2
5: $t_1 \gets$ addi $t_1,$ -1
6: beq $t_3,$ %0$,$ bb.1
7: b bb.2
      \end{lstlisting}};

    \node[nst, below=0.3cm of b1] (b2) {
      \begin{lstlisting}[mathescape=true, style=cfgstyle]
8: $\dollar$v0 $\gets t_2$
9: jr $\dollar$ra
      \end{lstlisting}};

    \node[inner sep=0.4mm, anchor=south west] at (b0.north west) {\scriptsize{bb.0}};
    \node[inner sep=0.4mm, anchor=south west] at (b1.north west) {\scriptsize{bb.1}};
    \node[inner sep=0.4mm, anchor=south west] at (b2.north west) {\scriptsize{bb.2}};

    \draw[->, >={Latex}] (b0) -- (b1);
    \draw[->, >={Latex}] (b1) -- (b2);
    \draw[->, >={Latex}] (b0.south west) to [out=230, in=130]  (b2.north west);
    \draw[->, >={Latex}] (b1.south east) to [out=30, in=330]  (b1.north east);

\end{tikzpicture}
    


==> figs/hamming.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >={LaTeX[width=38pt,length=8pt]},->,
  nst/.style={minimum width = 1cm,  minimum height = 0.6cm, anchor=north west}]
  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (n\x) at (\x,0) {$g_\x$};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (5,0) {...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw] (n\x) at (\x,0) {$g_n$};
  }

  \node at ([xshift=-80pt, anchor=west]n0.east) {$s(g) = $};

  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (nt\x) at (\x,-1.5) {$g'_\x$};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ntdot) at (5,-1.5) {...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw] (nt\x) at (\x,-1.5) {$g'_n$};
  }

  \node at ([xshift=-80pt, anchor=west]nt0.east) {$s'(g) = $};

  \node at ($(n4)!0.5!(nt4)$) {\huge $\sim$};

  \newcommand{\respos}{-3.5}
  \node[rectangle,
    minimum width = 9cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (res\x) at (\x,-3.5) {[0-1]};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (resdot) at (5,-3.5) {...};
  \foreach \x in {8} { 
    \node[nst, rectangle, draw] (res\x) at (\x,-3.5) {[0-1]};
  }
  \draw[->,line width=22pt, color=black!30!white] ([yshift=-5pt]nt4.south) --node[left=10pt,color=black]{$(g_x == g'_x)\,?\,0\,:\,1$} ([yshift=3pt]res4.north);

  \node at ([xshift=-80pt, anchor=west]res0.east) {$\delta_h(s,s') =$ {\Huge$\sum$}};

\end{tikzpicture}


==> figs/lev_def.tex <==
\begin{tikzpicture}[
  scale=0.7, transform shape,
  nst/.style={minimum width = 1cm,  minimum height = 0.6cm, anchor=north west}]

  \node[rectangle,
    minimum width = 10cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 0.6cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (5,0) {\color{gray}...};
  \foreach \x in {8,9} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 0.6cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node at ([xshift=-50pt, anchor=west]n0.east) {$g = $};

  
  \node[nst] (nn0) at (0,0) {$g_1$};
  \node[nst] (nn1) at (1,0) {$g_0$};
  \node[nst] (nn2) at (2,0) {$g_2$};
  \node[nst] (nn3) at (3,0) {$g_3$};
  \node[nst] (nn4) at (4,0) {$g_2$};
  \node[nst] (nn5) at (8,0) {$g_k$};
  \node[nst] (nn6) at (9,0) {$g_3$};

  \node[above=-2pt of nn0] {$o_0$};
  \node[above=-2pt of nn1] {$o_1$};
  \node[above=-2pt of nn2] {$o_2$};
  \node[above=-2pt of nn3] {$o_3$};
  \node[above=-2pt of nn4] {$o_4$};
  \node[above=-2pt of nn5] {$o_{n-1}$};
  \node[above=-2pt of nn6] {$o_n$};


  \node[rectangle,
    minimum width = 8cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (1,-1.5) {};
  \foreach \x in {0,...,3} { 
    \node[nst, rectangle, draw] (t\x) at (\x+1,-1.5) {};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.6cm,
    draw, anchor=north west] at (5,-1.5) {...};
  \foreach \x in {7} { 
    \node[nst, rectangle,draw] at (\x+1,-1.5) {};
  }

  \foreach \x in {2,3} { 
    \node[nst, rectangle, thick, draw] at (\x+1,-2.1) {};
  }

  \node[nst] (nn0) at (1,-1.5) {$o_1$};
  \node[nst] (nn1) at (2,-1.5) {$o_0$};
  \node[nst] (nn2) at (3,-1.5) {$o_2$};
  \node[nst] (nnu2) at (3,-2.1) {$o_4$};
  \node[nst] (nn3) at (4,-1.5) {$o_3$};
  \node[nst] (nnu3) at (4,-2.1) {$o_n$};
  %% \node[nst] (nn4) at (4,-1.5) {$o_n$};
  \node[nst] (nn5) at (8,-1.5) {$o_{n-1}$};
  %% \node[nst] (nn6) at (9,-1.5) {$o_{n-1}$};

  \node[above=-2pt of nn0] {$g_0$};
  \node[above=-2pt of nn1] {$g_1$};
  \node[above=-2pt of nn2] {$g_2$};
  \node[above=-2pt of nn3] {$g_3$};
  %% \node[above=-2pt of nn4] {$g_4$};
  \node[above=-2pt of nn5] {$g_k$};
  %% \node[above=-2pt of nn6] {$o_n$};


  \node at ([xshift=-50pt, anchor=west]t0.east) {$g^{-1} = $};


\end{tikzpicture}


==> figs/rbh_def.tex <==
\begin{tikzpicture}[
  scale=0.7, transform shape,
  nst/.style={minimum width = 1cm,  minimum height = 1cm, anchor=north west},
  nst2/.style={minimum width = 1.1cm,  minimum height = 1.1cm, anchor=north west}]

  \node[rectangle,
    minimum width = 10cm,
    minimum height = 1cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,4} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 1cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node[rectangle,
    minimum width = 3cm,
    minimum height = 1cm,
    draw, anchor=north west] (ndot) at (5,0) {\color{gray}...};
  \foreach \x in {8,9} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 1cm,
      draw, anchor=north west] (n\x) at (\x,0) {};
  }

  \node at ([xshift=-50pt, anchor=west]n0.east) {$c = $};

  
  \node[nst] at (0,0) {\color{gray}$c_0$};
  \node[nst] at (1,0) {\color{gray}$c_1$};
  \node[nst] at (2,0) {\color{gray}$c_2$};
  \node[nst] at (3,0) {\textbf{$c_3$}};
  \node[nst] at (4,0) {\color{gray}$c_4$};
  \node[nst] at (8,0) {\color{gray}$c_{n-1}$};
  \node[nst] at (9,0) {\textbf{$c_n$}};
  

  \node[rectangle,
    minimum width = 10cm,
    minimum height = 1cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] (t\x) at (\x,-1.5) {};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 1cm,
    draw, anchor=north west] at (5,-1.5) {\color{gray}...};
  \foreach \x in {8,9} { 
    \node[nst, rectangle,draw] at (\x,-1.5) {};
  }
  {\footnotesize{
      \node[nst] at (0,-1.5) {\color{gray}LIN};
      \node[nst] at (1,-1.5) {\color{gray}LIN};
      \node[nst] at (2,-1.5) {\color{gray}LIN};
      \node[nst] at (3,-1.5) {\textbf{BR}};
      \node[nst] at (4,-1.5) {\color{gray}LIN};
      \node[nst] at (8,-1.5) {\color{gray}LIN};
      \node[nst] at (9,-1.5) {\textbf{CALL}};
  }}
  \node at ([xshift=-50pt, anchor=west]t0.east) {$t = $};

  \node[rectangle,
    minimum width = 14.3cm,
    minimum height = 1.1cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};

  \foreach \x in {0,...,3} {
    \node[nst2, rectangle, draw] (d\x) at (\x.\x,-3.5) {};
  }
  \node[rectangle,
    minimum width = 2.2cm,
    minimum height = 1.1cm,
    draw, anchor=north west] at (4.4,-3.5) {...};

  \foreach \x in {6,...,9} {
    \node[nst2, rectangle,draw] at (\x.\x,-3.5) {};
  }
  %% \node[nst2, rectangle, draw] at (11,-3.5) {};
  \node[rectangle,
    minimum width = 2.2cm,
    minimum height = 1.1cm,
    draw, anchor=north west] at (11,-3.5) {...};


  {\tiny{
      \node[nst2] at (0,-3.5) {$c_0-c_3$};
      \node[nst2] at (1.1,-3.5) {$c_1-c_3$};
      \node[nst2] at (2.2,-3.5) {$c_2-c_3$};
      \node[nst2] at (3.3,-3.5) {$c_4-c_3$};
      %% \node[2nst] at (4,-3.5) {LIN};
      \node[nst2] at (6.6,-3.5) {$c_{n-1}\!\!-\!c_3$};
      \node[nst2] at (7.7,-3.5) {$c_n\!-\!c_3$};
      \node[nst2] at (8.8,-3.5) {$c_0-c_n$};
      \node[nst2] at (9.9,-3.5) {$c_1-c_n$};
      \node[nst2] at (13.2,-3.5) {$c_{n-1}\!\!-\!c_n$};
  }}
  \node at ([xshift=-50pt, anchor=west]d0.east) {$diff = $};

\end{tikzpicture}


==> figs/rbrhamming.tex <==
\begin{tikzpicture}[scale=0.75, transform shape, >={LaTeX[width=38pt,length=8pt]},->,
    nst/.style={minimum width = 1.25cm,  minimum height = 0.6cm, anchor=north west}]

  \node[rectangle,
    minimum width = 12.38cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};

  \foreach \x in {0,...,2} {
    \node[nst, rectangle, draw] (n\x) at (1.25*\x cm,0) {$g_3 - g_\x$};
  }
  %% \node[nst, rectangle, draw, red] (n1) at (1.1,0) {$d_1-d_3$};

  \foreach \x in {4,...,7} {
    \node[nst, rectangle, draw] (n1\x) at (-1.25+1.25*\x,0) {$g_8 - g_\x$};
  }

  %% \node[nst, rectangle, draw] (n4) at (3.6,0) {$g_4-g_k$};
  

  \node[rectangle,
    minimum width = 2cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (1.25*7,0) {...};

  \node[nst, rectangle, draw] (n9) at (1.25*7+2,0) {$g_{n-1}-g_n$};

  \node at ([xshift=-90pt, anchor=west]n0.east) {$d = $};

  \node[rectangle,
    minimum width = 12.38cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};

  \foreach \x in {0,...,2} {
    \node[nst, rectangle, draw] (nt\x) at (1.25*\x cm,-1.5) {$g'_3 - g'_\x$};
  }
  %% \node[nst, rectangle, draw, red] (n1) at (1.1,0) {$d_1-d_3$};

  \foreach \x in {4,...,7} {
    \node[nst, rectangle, draw] (n1t\x) at (-1.25+1.25*\x,-1.5) {$g'_8 -g'_\x$};
  }


  \node[rectangle,
    minimum width = 2cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (ndot) at (7*1.25,-1.5) {...};

  \node[nst, rectangle, draw, minimum width = 1.3cm] (n9) at (7*1.25+2,-1.5) {$g'_{n-1}-g'_n$};

  \node at ([xshift=-90pt, anchor=west]nt0.east) {$d' = $};

  \node at ($(n16)!0.5!(n1t6)$) {\huge $\sim$};

  \node[rectangle,
    minimum width = 12.37cm,
    minimum height = 0.6cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-3.5) {};

  \foreach \x in {0,...,6} {
    \node[nst, rectangle, draw] (res\x) at (1.25*\x,-3.5) {[0-1]};
  }
  \node[rectangle,
    minimum width = 2cm,
    minimum height = 0.6cm,
    draw, anchor=north west] (resdot) at (7*1.25,-3.5) {...};
  
  \node[rectangle, 
    minimum height = 0.6cm,
    minimum width = 1.6cm,
    draw, anchor=north west] (resn) at (7*1.25+2,-3.5) {[0-1]};
  
  \draw[->,line width=22pt, color=black!30!white] ([yshift=-5pt]n1t6.south) --node[left=10pt,color=black]{$(d_x == d'_x)\,?\,0\,:\,1$} ([yshift=3pt]res5.north);

  \node at ([xshift=-90pt, anchor=west]res0.east) {$\delta_{rbr}(s,s') =$ {\Huge$\sum$}};

\end{tikzpicture}


==> figs/rop.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, auto,node distance=20pt, thick,
  main node/.style={draw, fill=black, circle, inner sep = 1pt},
  blur node/.style={draw, fill=white!80!black, color=white!80!black, circle, inner sep = 1pt},
  lst/.style={white!80!black}]

  \node [draw, minimum width=3cm, minimum height = 4cm] at (0,0) (s0) {};
  \node [draw, fill = gray!80!white, minimum width=2cm, minimum height = 3cm, anchor=north] (slibc) at ([xshift=4.2cm]s0.north) {};
  
  %% foreach \x/\y in {7/0, 8/10, ..., 10/30}
  \foreach \x in {1, 2, 3, ..., 6} {
    %% \node[draw, minimum width=2cm, minimum height=0.5cm] at ([yshift=\x  cm]s0.south) (s\x) {\x};
    \node[minimum width=3cm, minimum height=0.5cm] at ([yshift=3cm- (0.5*\x  cm -0.25cm)]s0.south) (s\x) {\x};
    \draw ([yshift=0.5*\x  cm]s0.south west) -- ([yshift=0.5*\x  cm]s0.south east);
    
  }
  \node at ([yshift=3.25cm]s0.south) (s7) {\footnotesize \textbf{Exploit Frames}};
  \node at ([yshift=0.2cm]s0.north) (s8) {\footnotesize\textbf{Overloaded Stack}};
  \node at ([xshift=4cm]s8) (llibc) {\footnotesize\textbf{libc}};

  \draw (s1.east) edge[->,>=stealth, bend left=5] ([yshift=-0.45cm]slibc.north west);


  \draw ([yshift=-0.55cm]slibc.north west) edge[->,>=stealth,bend left=5] ([yshift=0.1cm]s2.east);
  
  
  \draw ([yshift=-0.1cm]s2.east) edge[->,>=stealth,bend left=5] ([yshift=-2.3cm]slibc.north west);
  \draw ([yshift=-2.32cm]slibc.north west) edge[->,>=stealth,bend left=5] ([yshift=0.1cm]s3.east);

  \foreach \x in {1, 2, 3} {
    \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.4*\x  cm )]slibc.north) (slibc\x) {\footnotesize{Seq \x:...; ret}};
  }
  \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.4*4  cm )]slibc.north) (slibc4) {\footnotesize{...}};
  
  \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.38*6  cm )]slibc.north) (slibc4)  {\footnotesize{Seq n: ...; ret}};
  
  \node[minimum width=1.5cm, minimum height=0.2cm, inner sep=0pt] at ([yshift=- (0.38*7  cm )]slibc.north) (slibc4)  {\footnotesize{ ...}};

\end{tikzpicture}
        


==> figs/unison.tex <==
\begin{tikzpicture}[
    scale=0.8, transform shape,
    nst/.style={font=\normalsize, draw, minimum width = 2cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstsmall/.style={font=\normalsize, draw, minimum width = 1cm,
      thick, minimum height = 1cm, rounded corners=2pt, inner sep=5pt},
    nstbig/.style={draw, fill=white, thick, rounded corners=2pt},
    mir/.style={font=\normalsize},
    spy using outlines={circle, magnification=3, size=1.2cm, connect spies}
]
  %% \visible<1,3->{
  \node (ccode) {\includegraphics[width=1.2cm]{figs/file.pdf}};
  %% }
  \node[nstsmall, right=2cm of ccode] (fe) [align=center]{Compiler\\Frontend};
  \node[nst, right=1.5cm of fe, label={Combinatorial Compiler Backend}] (unison) [align=center]{\includegraphics[width=3cm]{figs/cp_tree.pdf}};

  \coordinate (temp) at ([xshift=1.25cm, yshift=-0.38cm]unison.center);
  \spy [red] on (temp) in node at ([xshift=11cm, yshift=0.5cm]ccode);

  %% \visible<1-3,5->{
  \node (code) at ([xshift=5.5cm, yshift=0cm]unison.center) {\includegraphics[width=1.2cm]{figs/binary.pdf}};
  \coordinate (corcode) at ([xshift=4.8cm, yshift=-0.30cm]unison.center);
  %\node[minimum width=7.5cm] (codebig1) at (code.center) {};

  %% }
  \draw[->, >={Latex}] (ccode) --node[above,mir,align=center]{source\\ code} (fe);
  \draw[->, >={Latex}] (fe) -- node[above,mir,align=center]{\ac{IR}}(unison);
  
  \draw[->, >={Latex}] ([xshift=1.28cm, yshift=-0.37cm]unison.center) -- node[below, mir, align=right]{optimal solution}(corcode);


\end{tikzpicture}



==> figs/unison_cycles.tex <==
\begin{tikzpicture}[scale=0.6, transform shape,
  nst/.style={rectangle, minimum width = 0.6cm, minimum height = 0.6cm, draw, anchor=north west},
  ast/.style={decorate,decoration={brace,amplitude=7pt},xshift=0pt,yshift=-4pt},
  mst/.style={black, midway, right, xshift=14pt}]

  \node[rectangle,
    minimum width =  0.6cm,
    minimum height = 6cm,
    draw,
    anchor=north west,
    rounded corners=1pt,
    semithick] at (0,0) {};

  \foreach \x in {0,...,9} {
    \node[nst] (n\x) at (0,-0.6*\x) {$c_\x$}; %{[0,$n_0$]};
  }

\draw [ast] (n0.north east) -- (n2.south east) node [mst] {\footnotesize bb.0};
\draw [ast] (n3.north east) -- (n7.south east) node [mst] {\footnotesize bb.1};
\draw [ast] (n8.north east) -- (n9.south east) node [mst] {\footnotesize bb.2};
\node [right = 40pt of n1] {};
\node [left = 20pt of n1] {};
  
\end{tikzpicture}
    


==> figs/unison_cycles_types.tex <==
\begin{tikzpicture}[scale=0.8, transform shape,
  nst/.style={minimum width = 1cm,  minimum height = 0.5cm, anchor=north west}]
  \node[rectangle,
    minimum width = 10cm,
    minimum height = 0.5cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,0) {};
  \foreach \x in {0,...,3} { 
    \node[rectangle,
      minimum width = 1cm,
      minimum height = 0.5cm,
      draw, anchor=north west] (n\x) at (\x,0) {$c_\x$}; %{[0,$n_0$]};
  }
  \node[rectangle,
    minimum width = 1cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (n4) at (4,0) {$c_4$}; %[0,$n_1$]};
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (ndot) at (5,0) {...};

  \node[rectangle,
    minimum width = 1cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (n8) at (8,0) {$c_{n-1}$}; %[0,$n_k$]};

  \node[rectangle,
    minimum width = 1cm,
    minimum height = 0.5cm,
    draw, anchor=north west] (n9) at (9,0) {$c_n$}; %[0,$n_k$]};

\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
  (n0.south west) -- (n3.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 0};
  \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
  (n4.south west) -- ([xshift=15pt]n4.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 1};

  \node at ([yshift=-17pt]ndot.south) {\footnotesize ...};
  \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
  ([xshift=-15pt]n8.south west) -- (n9.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block k};

%%%%%%%%%%%%%%%%% Types
  \node[rectangle,
    minimum width = 10cm,
    minimum height = 0.5cm,
    draw, anchor=north west, thick, rounded corners=1pt] at (0,-1.5) {};
  \foreach \x in {0,...,4} { 
    \node[nst, rectangle, draw] at (\x,-1.5) {};
  }
  \node[rectangle,
    minimum width = 3cm,
    minimum height = 0.5
    cm,
    draw, anchor=north west] at (5,-1.5) {...};
  \foreach \x in {8,9} { 
    \node[nst, rectangle,draw] at (\x,-1.5) {};
  }
           {\footnotesize{
               \node[nst] (t0) at (0,-1.5) {\texttt{F}};
               \node[nst] (t1) at (1,-1.5) {\texttt{F}};
               \node[nst] (t2) at (2,-1.5) {\texttt{F}};
               \node[nst] (t3) at (3,-1.5) {\texttt{T}};
               \node[nst] (t4) at (4,-1.5) {\texttt{F}};
               \node[nst] (t8) at (8,-1.5) {\texttt{F}};
               \node[nst] (t9) at (9,-1.5) {\texttt{T}};
           }}

           \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
           (t0.south west) -- (t3.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 0};
           \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
           (t4.south west) -- ([xshift=15pt]t4.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block 1};

           \node at ([yshift=-17pt]ndot.south) {\footnotesize ...};
           \draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=-4pt]
           ([xshift=-15pt]t8.south west) -- (t9.south east) node [black,midway,below,yshift=-9pt] {\footnotesize basic block k};


  
\end{tikzpicture}
    

